Estimating load points of a motor-pump system using pressure and inverter drive data

We propose a novel method for the estimation of rotor position, speed, and torque of a motor-pump system consisting of a progressive cavity pump (PCP) driven by an induction motor which operates under V/f open-loop control. We compute the speed and rotor position of the PCP by applying a phase locked loop to the pressure signal at the pressure side of the pump. An extended Kalman filter is used to estimate the torque of the PCP based on the speed, effective value of the stator current of the induction motor and a nonlinear motor model. Furthermore, we derive a tractable condition under which the convergence of the observer is guaranteed. We use a laboratory experiment to verify our results.

==> Pics/Drucksignal/DruckSignal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './Pics/Drucksignal/DruckSignal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59964727)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Pics/Drucksignal/DruckSignal.pdf}}%
    \put(0.15255732,0.07583774){\makebox(0,0)[lb]{\Large \smash{0}}}%
    \put(0.29329559,0.07583774){\makebox(0,0)[lb]{\Large \smash{0.2}}}%
    \put(0.45344039,0.07583774){\makebox(0,0)[lb]{\Large \smash{0.4}}}%
    \put(0.61357901,0.07583774){\makebox(0,0)[lb]{\Large \smash{0.6}}}%
    \put(0.77372381,0.07583774){\makebox(0,0)[lb]{\Large \smash{0.8}}}%
    \put(0.95326279,0.07583774){\makebox(0,0)[lb]{\Large \smash{1}}}%
    \put(0.48148148,0.01175785){\makebox(0,0)[lb]{\Large \smash{time [s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Pics/Drucksignal/DruckSignal.pdf}}%
    \put(0.08641746,0.11816578){\makebox(0,0)[lb]{\Large \smash{3.5}}}%
    \put(0.12521817,0.31746032){\makebox(0,0)[lb]{\Large \smash{4}}}%
    \put(0.08641746,0.51675485){\makebox(0,0)[lb]{\Large \smash{4.5}}}%
    \put(0.04409171,0.27513228){\rotatebox{90}{\makebox(0,0)[lb]{\Large \smash{$p_D$ [bar]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./Pics/Drucksignal/DruckSignal.pdf}}%
  \end{picture}%
\endgroup%


==> Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59976202)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf}}%
    \put(0.433461,0.43295776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\Large \smash{$2f_{p} = 2\omega_p/(2\pi)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf}}%
    \put(0.27278078,0.07595249){\makebox(0,0)[lb]{\Large\smash{10}}}%
    \put(0.43959436,0.07595249){\makebox(0,0)[lb]{\Large\smash{20}}}%
    \put(0.60640794,0.07595249){\makebox(0,0)[lb]{\Large \smash{30}}}%
    \put(0.77322169,0.07595249){\makebox(0,0)[lb]{\Large\smash{40}}}%
    \put(0.94003527,0.07595249){\makebox(0,0)[lb]{\Large\smash{50}}}%
    \put(0.39594392,0.0118726){\makebox(0,0)[lb]{\qquad  \Large\smash{frequency (Hz)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf}}%
    \put(0.12522046,0.11828053){\makebox(0,0)[lb]{\Large \smash{0}}}%
    \put(0.08641975,0.28435937){\makebox(0,0)[lb]{\Large \smash{0.5}}}%
    \put(0.12522046,0.45043803){\makebox(0,0)[lb]{\Large \smash{1}}}%
    \put(0.06525573,0.11739888){\rotatebox{90}{\makebox(0,0)[lb]{\quad \qquad \Large \smash{Magnitude per unit}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./Pics/Drucksignal/Frequency_spectrum_17_12_19.pdf}}%
  \end{picture}%
\endgroup%


==> Pics/Results_Process/PressureSignal/Pressure_test.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './Pics/Results_Process/PressureSignal/Pressure_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59049774)%
    \normalsize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Pics/Results_Process/PressureSignal/Pressure_test.pdf}}%
    \put(0.16402715,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27978891,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.403469,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.52714932,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.65082964,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.76659118,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.89027149,0.09110113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.49434434,0.03755656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Pics/Results_Process/PressureSignal/Pressure_test.pdf}}%
    \put(0.13861244,0.11764706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13861244,0.24283552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.13861244,0.36802421){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.13861244,0.49321267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.08054299,0.269231){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_D$ [bar]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./Pics/Results_Process/PressureSignal/Pressure_test.pdf}}%
  \end{picture}%
\endgroup%


==> Pics/Results_Process/Result_PLL_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file './Pics/Results_Process/Result_PLL_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{861.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42471715)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.1753443,0.23510296){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.23165927,0.23510296){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.28797424,0.23510296){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.34428912,0.23510296){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.39668764,0.23510296){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.45300261,0.23510296){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.27197581,0.2156658){\makebox(0,0)[lb]{\smash{time [s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.10107337,0.25718016){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.10107337,0.30069626){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.10107337,0.34421236){\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.10107337,0.38772846){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.07506527,0.29286336){\rotatebox{90}{\makebox(0,0)[lb]{\hspace{-.5cm}\smash{$\hat n_p, ~n_p$ [rpm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.1753443,0.03405857){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.23165927,0.03405857){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.28797424,0.03405857){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.34428912,0.03405857){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.39668764,0.03405857){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.45300261,0.03405857){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.27197581,0.01462141){\makebox(0,0)[lb]{\smash{time [s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.10455466,0.04743255){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.11238755,0.08224543){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.11673916,0.11705831){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11673916,0.15187119){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.10890627,0.18668407){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.07506527,0.08268059){\rotatebox{90}{\makebox(0,0)[lb]{\hspace{-.85cm} \smash{$\frac{1}{2}\hat \theta_{p_D}\hspm \hspm-\hspm \theta_p$ [deg]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.61572724,0.23510296){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.67204221,0.23510296){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.72835709,0.23510296){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.78467215,0.23510296){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.83707058,0.23510296){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.89338555,0.23510296){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.71235875,0.2156658){\makebox(0,0)[lb]{\smash{time [s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.5492893,0.24847694){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.5492893,0.27942176){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.5492893,0.31036649){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.5492893,0.34131131){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.5492893,0.37225605){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.51544822,0.29852045){\rotatebox{90}{\makebox(0,0)[lb]{\hspace{-.5cm}\smash{$\hat T_p,~T_p$ [Nm]}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.61572724,0.03405857){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.67204221,0.03405857){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.72835709,0.03405857){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.78467215,0.03405857){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.83707058,0.03405857){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.89338555,0.03405857){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.71235875,0.01462141){\makebox(0,0)[lb]{\smash{time [s]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.55712219,0.07064117){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53710479,0.11705831){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.53710479,0.16347546){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{./Pics/Results_Process/Result_PLL_new.pdf}}%
    \put(0.51544822,0.10008703){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat y-y$}}}}%
  \end{picture}%
\endgroup%

